Compositional Verification for Timed Systems Based on Automatic Invariant Generation

We propose a method for compositional verification to address the state space explosion problem inherent to model-checking timed systems with a large number of components. The main challenge is to obtain pertinent global timing constraints from the timings in the components alone. To this end, we make use of auxiliary clocks to automatically generate new invariants which capture the constraints induced by the synchronisations between components. The method has been implemented in the RTD-Finder tool and successfully experimented on several benchmarks.

==> Figs/pacemaker.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pacemaker.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5469,1448)(1384,-1677)
\put(2566,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t:=0}%
}}}}
\put(5311,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(3601,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t:=0}%
}}}}
\end{picture}%


==> abstractExCTikz.tex <==
\resizebox{12.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black, inner sep=0]%
\cTikz{2}{0}
\wTikz{1}{7}{-.8}
%\node at (10,-1.8) {$\cdots$};
%\whTikz{n}{13}{-.8}
\wTikzR{2}{-2.8}{-.8}
%drawing links between ports bi-b
%  \draw[*-*] (bc.east) -- +(.5,.0) -- +(.5,.0) -- (b1.north);
%  \draw[*-*] (ar.east) -- (b1.west);
%  \draw[*-*] (cr.east) -- (d1.west);
\draw[*-*] (a.east) -- +(1.424, 0) -- (b1.north);
\draw[*-*] (c.east) -- +(1.415, 0) -- (d1.south);
%  \draw[*-*] (bc.east) -- +(1.5,.0) -- (b1.north); %(b2.west);
%  \draw[*-*] (dc.east) -- +(1.5,.0) -- (d1.south); %(d2.west);
%  \draw[*-*] (al.west) -- (bn.east);
%  \draw[*-*] (cl.west) -- (dn.east);
  \draw[*-*] (a.north) |- +(0., .3) -- +(-4.74,.3) -- (b2.north);
  \draw[*-*] (c.south) |- +(0., -.31) -- +(-4.75,-.3) -- (d2.south);

%drawing links between ports di-d

\end{tikzpicture}
}%end resize

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 



==> abstractExHCTikz.tex <==
\resizebox{12.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black, inner sep=0]%
\chTikzSym{2}{0}
\whTikz{1}{9}{-.8}
%\node at (10,-1.8) {$\cdots$};
%\whTikz{n}{13}{-.8}
\whTikzR{2}{-5}{-.8}
%drawing links between ports bi-b
%  \draw[*-*] (bc.east) -- +(.5,.0) -- +(.5,.0) -- (b1.north);
%  \draw[*-*] (ar.east) -- (b1.west);
%  \draw[*-*] (cr.east) -- (d1.west);
  \draw[*-*] (ar.east) -- +(3.63, 0) -- (b1.north);
  \draw[*-*] (cr.east) -- +(3.65, 0) -- (d1.south);
%  \draw[*-*] (bc.east) -- +(1.5,.0) -- (b1.north); %(b2.west);
%  \draw[*-*] (dc.east) -- +(1.5,.0) -- (d1.south); %(d2.west);
%  \draw[*-*] (al.west) -- (bn.east);
%  \draw[*-*] (cl.west) -- (dn.east);
  \draw[*-*] (al.west) -- +(-3.32,0) -- (b2.north);
  \draw[*-*] (cl.west) -- +(-3.355,0) -- (d2.south);

%drawing links between ports di-d

\end{tikzpicture}
}%end resize

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 



==> abstractExHTikz.tex <==
\resizebox{8.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black, inner sep=0]%
\chTikz{2}{0}
\whTikz{1}{7}{-.8}

%drawing links between ports bi-b
%  \draw[*-*] (bc.east) -- +(.5,.0) -- +(.5,.0) -- (b1.north);
  \draw[*-*] (a.east) -- (b1.west);
  \draw[*-*] (c.east) -- (d1.west);
%drawing links between ports di-d

\end{tikzpicture}
}%end resize

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 



==> abstractExTikz.tex <==
\resizebox{9.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black, inner sep=0]%
\cTikz{0}{0}
\foreach \o [count=\oi from 1] in {1, 0.35, 0.1} {%, 0.3, 0.5, 1} {%
%\tikzset{text opacity=\o,fill opacity=\o,draw opacity=\o} 
\wTikzO{\oi}{4.5+\o}{.06-\o}{\o};
  \draw[*-*,opacity=\o] (a.east) -- (b\oi.west);
  \draw[*-*,opacity=\o] (c.east) -- (d\oi.west);
}
%\node[above=.45cm of l32,rotate=-45] {$\dots$};
\end{tikzpicture}
}%end resize

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 



==> fischer.tex <==
\resizebox{12.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4.cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black,inner sep=0, minimum size=.8cm]

\fischerV{6}{-2}
\fischerL{3.2}{0}{1}
\fischerR{11.3}{0}{2}

%drawing lines between ports
  \draw[*-*] (set22.north) -- (set2.south);
  \draw[*-*] (eq2.east) -- (enter2.west);
  \draw[*-*] (eq0.north)++(.15,0) |- ++(.,.4) -| (try2.north);
  \draw[*-*] (set11.south) -- (set1.north);
  \draw[*-*] (eq1.west) -- (enter1.east);
  \draw[*-*] (eq0.north)++(-.15,0) |- ++(.,.4) -| (try1.north);

\end{tikzpicture}
}%end resize


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 


==> regexpTikz.tex <==
\resizebox{10.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.2cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black, inner sep=0]%
\figregexp{0}{0}
\figregexph{8}{0}
%\fischerVGen{0}{0}
\end{tikzpicture}
}%end resize



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 


==> tc.tex <==
\resizebox{12.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4.cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black]

 \rode{0}{0}{0}
 \controller{5.5}{0}
 \rode{1}{11}{0}

%drawing links between ports rest-heat
  \draw[*-*] (ar0.north) -- +(., .3) -- +(5.1,.3) -- (ch.north west);
  \draw[*-*] (ar1.north) -- +(-.,.3) -- +(-5., .3) -- (ch.north east);
%drawing links between ports cool-cool
  \draw[*-*] (ac0.south) -- +(., -.3) -- +(5.05, -.3) -- (cc.south west);
  \draw[*-*] (ac1.south) -- +(-., -.3) -- +(-5.2, -.3) -- (cc.south east);
\end{tikzpicture}
}%end resize

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 


==> tgc.tex <==
\resizebox{12.cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4.cm,semithick,font=\small]
\tikzstyle{every state}=[fill=white,text=black]

 \train{0}{0}
 \controllerTrain{5.95}{0}
 \gate{11.9}{0}

%drawing lines between ports
  \draw[*-*] (at.south) -- (ac.south);
  \draw[*-*] (et.south) -- (ec.south);
  \draw[*-*] (lg.south) -- (lc.south);
  \draw[*-*] (rg.south) -- (rc.south);

\end{tikzpicture}
}%end resize


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tdfinder"
%%% End: 

